Tensor Graph Convolutional Networks for Multi-relational and Robust Learning

The era of "data deluge" has sparked renewed interest in graph-based learning methods and their widespread applications ranging from sociology and biology to transportation and communications. In this context of graph-aware methods, the present paper introduces a tensor-graph convolutional network (TGCN) for scalable semi-supervised learning (SSL) from data associated with a collection of graphs, that are represented by a tensor. Key aspects of the novel TGCN architecture are the dynamic adaptation to different relations in the tensor graph via learnable weights, and the consideration of graph-based regularizers to promote smoothness and alleviate over-parameterization. The ultimate goal is to design a powerful learning architecture able to: discover complex and highly nonlinear data associations, combine (and select) multiple types of relations, scale gracefully with the graph size, and remain robust to perturbations on the graph edges. The proposed architecture is relevant not only in applications where the nodes are naturally involved in different relations (e.g., a multi-relational graph capturing family, friendship and work relations in a social network), but also in robust learning setups where the graph entails a certain level of uncertainty, and the different tensor slabs correspond to different versions (realizations) of the nominal graph. Numerical tests showcase that the proposed architecture achieves markedly improved performance relative to standard GCNs, copes with state-of-the-art adversarial attacks, and leads to remarkable SSL performance over protein-to-protein interaction networks.

==> figs/adlinkciteseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Perturbed links},
xmin=1, xmax=100000, xmode=log,ticklabel style={font=\tiny},
xtick={1,100,10000},%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.479973134994507\\
1000   0.4695997323989868\\		%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4695997323989868}
10000 0.467799711227417\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.01,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=0.0001': 0.467799711227417}
50000 0.44719977498054507\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=10,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.42719977498054507}
};\addlegendentry{TGCN}

\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
1 0.461599725484848\\
1000 0.4563997304439545\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4563997304439545}
10000  0.4425997519493103			\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4425997519493103}
50000 0.4109997868537903\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4109997868537903}
};\addlegendentry{GCN}

\end{axis}
\end{tikzpicture}

==> figs/adlinkscora.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Perturbed links},
xmin=1, xmax=100000, xmode=log,
xtick={1,100,10000},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.685\\
1000 0.6820003390312195\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.6820003390312195}
10000   0.6490002512931824\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
50000 0.636000764369964\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
};\addlegendentry{TGCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
1 0.6784003496170044\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=100,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6784003496170044
1000 0.6460002422332763\\%ax,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6460002422332763}
10000  0.633200216293335			\\%,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.01,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.633200216293335
50000 0.5389999330043793\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.5389999330043793}
};
\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/adlinkspolblog.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Perturbed links},
xmin=1, xmax=100000, xmode=log,
xtick={1,100,10000},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,ticklabel style={font=\tiny},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.9602509498596191\\
1000 0.9414224982261657\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.6820003390312195}
10000   0.9336819410324096\\		%config:features=0,model=agrcn_edgesamplepqlearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=0.1early_stopping=80,neighbor_list=[],sampl_nbr=10,sample_pct=0.0,p=0.99,q=0.0,max_degree=3,sparse_reg=1e-08:=0.9414224982261657
50000 0.8215480446815491\\%'config:features=0,model=agrcn_edgesamplepqlearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=80,neighbor_list=[],sampl_nbr=10,sample_pct=0.0,p=0.99,q=0.0,max_degree=3,sparse_reg=1e-08:=0.8215480446815491
};\addlegendentry{TGCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
1 0.950209128856659\\%''max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=100,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.9383663296699524}
1000 0.9334726691246032\\%ax,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6460002422332763}
10000  0.9260250258445739			\\%,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.01,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.633200216293335
50000 0.5202928304672241\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.5389999330043793}
};
\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/adlinkspubmed.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,scale only axis,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Perturbed links},
xmin=1, xmax=100000, xmode=log,
xtick={1,100,10000},%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,ticklabel style={font=\tiny},
legend style={
	at={(0.0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.668008856773377\\
1000   0.6570007920265197\\		%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6570007920265197}
10000 0.6494006896018982\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6494006896018982}
50000 0.6354006671905517\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6154006671905517}
};\addlegendentry{TGCN}

\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%\
1 0.6580008029937744\\
1000 0.6426008152961731\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=10,sample_pct=0.99,max_degree=3,sparse_reg=0.0001': 0.6426008152961731}
10000  0.6364007735252381			\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=0.0001': 0.6364007735252381}
50000 0.6000762462616\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.98,max_degree=3,sparse_reg=0.01': 0.618000762462616}
};\addlegendentry{GCN}

\end{axis}
\end{tikzpicture}

==> figs/agcnI2per.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={$I$},
xmin=1, xmax=21,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
ytick={0.75,0.8},
ylabel={Classification accuracy},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=1,label style={font=\tiny},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]

\addplot [line width=0.5*\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
2 0.7433333945274353\\
5 0.7866666913032532\\
10  0.8000000238418579\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
15 0.8002000238418579\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
20 0.8008000238418579\\
};
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/agcnp2per.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={$q_1$},
xmin=0.8, xmax=1,label style={font=\tiny},
xtick={0.8,0.9,1},
ytick={0.75,0.8},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
legend columns=1,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]

\addplot [line width=0.5*\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.8 0.7466667103767395\\
0.85 0.7866667079925537\\
0.9  0.8006667079925537\\	
0.99 0.79333336353302\\
};%\addlegendentry{AGCN}
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/agcnq2per.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={$1-q_2$},
xmin=0.00001, xmax=0.1, xmode=log,
xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
 ylabel={Classification accuracy},
 %ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},label style={font=\tiny},
legend columns=1,
ytick={0.7,0.8},
ticklabel style={font=\tiny,  inner sep=0pt,outer sep=0pt},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]

\addplot [line width=0.5*\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.00001 0.7733333826065063\\
0.0001 0.7866667151451111\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.6820003390312195}
0.001  0.79333336353302\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
0.01 0.6733333706855774\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
0.1 0.6666667103767395\\
};
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/extneighboragrmodule.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,dashed,thick}
        ,my line style2/.style={ draw=blue,densely dotted,thick}
        ,my line style3/.style={ draw=black,dashdotted,thick}
        ,my line style4/.style={ draw=orange,dotted, very thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2}
        ,edge3/.style={my line style3}
         ,edge4/.style={my line style4}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,1+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.6+\distybetweengraphs)/dr\graphid},
           {(-0.5+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers3] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.6+\distxbetweengraphs,1.2+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,1+\distybetweengraphs)/dd\graphid},
                        {(2+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers3] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
    %%%%
    \node[label={[font=\footnotesize]0:\textbf{\color{orange}Neighborhood aggregation module}}] at (1,4.5) (title) {};
  %\node at (-0.8,3.6) (nA2) {};
  %  \node[label={[font=\footnotesize]0: : $K=2$-hop neighborhood}] at (0,3.6) (nB2) {};
  %  \path (nA2) edge[edge4] (nB2);
    %%%%%%%%
    \node at (0,1.35) (s11) {};
    \node at (-0.5,0.6) (s21) {\footnotesize{\color{purple}$\diffusedfeatvec\nodeshiftnot{\nodeind}{1}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s11) edge (s21);
     \node at (6,1.7) (s12) {};
    \node at (5.8,0.8) (s22) {\footnotesize{\color{blue}$\diffusedfeatvec\nodeshiftnot{\nodeind}{2}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s12) edge (s22);
    \node at (1.5,-0.4) (s13) {};
    \node at (0.8,0.2) (s23) {\footnotesize{\color{black}$\diffusedfeatvec\nodeshiftnot{\nodeind}{3}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s13) edge (s23);
   %%%%%%%
   \draw[my line style4] \convexpath{er0,dr0,cr0,br0,ar0}{8pt};
   \draw[my line style4] \convexpath{br1,dr1,dd1,ed1,bd1}{8pt};
   \draw[my line style4] \convexpath{er2,br2,ar2}{8pt};
   \newcommand{\myfontnow}{\tiny}
   \node at (0.5,2.3) (nA) {\myfontnow $\featvec_\nodeind$};
   \node at (4.5,2.3) (nB) {\myfontnow $\featvec_\nodeind$};
   \node at (2.5,0.3) (nC) {\myfontnow $\featvec_\nodeind$};
      \node at (1,1.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8} 9}}$};
   \node at (5,1.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (3,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (0,1.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (4,1.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (2,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
    \node at (1.5,2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (5.5,2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (3.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
    \node at (0.6,3.2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (4.6,3.2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (2.6,1.2) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
    \node at (2,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (6,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (4,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
    \node at (2,2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (6,2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (4,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
    \node at (0,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (4,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (2,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
    \node at (-0.5,2.6) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (3.5,2.6) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (1.5,0.6) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
    \node at (-0.5,2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (3.5,2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (1.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (-0.5,-2) (J){};
  \node at (6.5,5.5) (L){};
  %\draw[red,thick,dotted] 
 \draw [fill=orange,fill opacity=0.1,draw=none,rounded corners=0.5cm]($(J.north west)+(-0.3,0.6)$) rectangle ($(L.south east)+(0.3,-0.6)$);
    %\draw[thick,dotted]     ($(I.north west)+(-0.5,0.15)$) rectangle ($(L.south east)+(0.5,-0.15)$);
     % Legends
    \node[superpeers,label={[font=\small]0: : Democrat}] (d) at (0,4.1) {};
    \node[peers,label={[font=\small]0: : Republican}] (r) at (0,3.6) {};
   %\node[legendsp] at  {\small{Democrats}};
   %\node[legendp] at  {\small{Rebublicans}};
   %\node[legend_general] at (0,4) {\small{\textsc{Skype-topology}}};
    \node at (3,3.6) (nA) {};
    \node[label={[font=\small]0: : Friends}] at (4,3.6) (nB) {};
    \path (nA) edge[edge1] (nB);
    \node at (3,3.9) (nA1) {};
    \node[label={[font=\small]0: : Same soccer team}] at (4,3.9) (nB1) {};
    \path (nA1) edge[edge2] (nB1);
    \node at (3,4.2) (nA2) {};
    \node[label={[font=\small]0: : Coworkers}] at (4,4.2) (nB2) {};
    \path (nA2) edge[edge3] (nB2);
   
   
\end{tikzpicture}

==> figs/graphaggregationmodule.tex <==

% Layer 1 = 17,23,20
% Layer 2 = 9, 9, 42

\begin{tikzpicture}[ transform shape]
\definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}


% Height scale = 7 = 0.1

\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 0.7cm},
	output1mat1/.style = {rectangle, draw=purple, fill=purple, line width=0.1mm, inner sep=0pt, minimum width=0.15cm, minimum height = 1.4cm},
	output2mat1/.style = {rectangle, draw=blue, fill=blue, line width=0.1mm, inner sep=0pt, minimum width=0.15cm, minimum height = 1.4cm},
	output3mat1/.style = {rectangle, draw=black, fill=black, line width=0.1mm, inner sep=0pt, minimum width=0.15cm, minimum height = 1.4cm},
	output1mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!70,  line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0.0429cm},
	output2mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!30, line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0.0858cm},
	output3mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!50, line width=0.1mm, inner sep=0pt, minimum width=1cm, minimum height = 0.0429cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	thinmat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=0.2cm,
		minimum height = 1cm},
	parameter_1_1/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.243cm}, % 17
	parameter_1_2/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.329cm}, % 23
	parameter_1_3/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height =0.286cm}, % 20
	parameter_2_1/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0429cm},   % 3
	parameter_2_2/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0858cm},   % 6
	parameter_2_3/.style = {rectangle,
	inner sep=0pt,
	draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0429cm},   % 3   
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.4cm, minimum height = 0.4cm},
	output/.style = {rectangle, fill=blue,fill opacity=0.4,draw=none , thick, minimum width=0.15cm, minimum height = 1.4cm},
}
\node [output1mat1] (yy1) at (0.9,2)  {};
\node [output2mat1] (yy2) at (1.3,2) {};
\node [output3mat1] (yy3) at (1.7,2) {};
%\draw (wmult2) edge[out=0,in=180,->] (yy2);

\node [output] (y) at (5,2) {};

\node [output3mat1,minimum size=0.25cm] (R1) at (3,1.6) {};
\node [output2mat1,minimum size=0.25cm] (R2) at (3,2) {};
\node [output1mat1,minimum size=0.25cm] (R3) at (3,2.4) {};
\node [] (Rlab) at (3.5,1.6) {{\tiny${R}_{i3n}^{(l)}$}};
\node [] (Rlab) at (3.5,2) {{\tiny${R}_{i2n}^{(l)}$}};
\node [] (Rlab) at (3.5,2.4) {{\tiny${R}_{i1n}^{(l)}$}};
\node []() at (0.8,3)
[]{\footnotesize{$\diffusedfeatvec\nodeshiftnot{\nodeind}{1}\layernot{l}$}}; % top label
\node []() at (1.3,3)
[]{\footnotesize{$\diffusedfeatvec\nodeshiftnot{\nodeind}{2}\layernot{l}$}}; % top label
\node []() at (1.8,3)
[]{\footnotesize{$\diffusedfeatvec\nodeshiftnot{\nodeind}{3}\layernot{l}$}}; % top label

\node []() at (5,3)
[]{\footnotesize{\color{black}$\graphadaptivec\nodeshiftnot{\nodeind}{\shiftind}\layernot{\layerind}$}};

\node [](mult) at (2.4,2) {$\mathbf{\times}$};

\node [](eq) at (4.3,2) {$\mathbf{=}$};

%\draw[-{>}] (yy1) -- (mult);
%\draw[-{>}] (R) -- (mult);
%\draw[-{>}] (yy3) -- (y);
\node[label={[font=\footnotesize]0:\textbf{ Graph adaptive module}}] at (1.2,4) (title) {};

\node at (0.8,2.9) (mJ1){};
\node at (0.8,1.3) (mJ){};
  \node at (3.5,1.3) (mL1){};
  \node at (3.5,2.9) (mL){};
%\draw \convexpath{mJ,mJ1,mL,mL1}{10pt};

 \node at (1.8,3) (J){};
  \node at (4.6,5) (L){};
  %\draw[red,thick,dotted] 
\draw [fill=blue,fill opacity=0.1,draw=none,rounded corners=0.1cm]($(J.north west)+(-0.3,0.6)$) rectangle ($(L.south east)+(0.3,-0.6)$);

\end{tikzpicture}



==> figs/grnn.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
    %%%%%%%%%%%%%%
   %NN input
   %%%%%%%%%%%%%%
     % Place super peers and connect them
     
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,0+\distybetweengraphs)/ar\graphid}, {(0.2+\distxbetweengraphs,0.1+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.5+\distybetweengraphs)/cr\graphid}, {(-0.2+\distxbetweengraphs,0.4+\distybetweengraphs)/dr\graphid},
           {(-0.2+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers2] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
  \foreach\place/\name  in {{(0.5+\distxbetweengraphs,-0.2+\distybetweengraphs)/ad\graphid}, {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.3+\distxbetweengraphs,0.3+\distybetweengraphs)/cd\graphid}, {(0.8+\distxbetweengraphs,0.3+\distybetweengraphs)/dd\graphid},
                        {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers2] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
   %%%%%%%%%%%%%%
   %NN architecture
   %%%%%%%%%%%%%%
    \node[nnblock] at (3,0) (nA) {};
    \node[nam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{NAM}}}] at (2.7,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{GAM}}}] at (3,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{FAM}}}] at (3.3,0) (famA){};
    \node[nnblock] at (3+\distbetweenlayers,0) (nB) {};
        \node[nam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{NAM}}}] at (2.7+\distbetweenlayers,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{GAM}}}] at (3+\distbetweenlayers,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{FAM}}}] at (3.3+\distbetweenlayers,0) (famA){};
    \node[nnblock] at (3+2*\distbetweenlayers,0) (nC) {};
        \node[nam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{NAM}}}] at (2.7+2*\distbetweenlayers,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{GAM}}}] at (3+2*\distbetweenlayers,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{FAM}}}] at (3.3+2*\distbetweenlayers,0) (famA){};
    \node[] at (3+3*\distbetweenlayers,0) (ndots) {\huge{$\cdots$}};
    \node[nnblock] at (3+4*\distbetweenlayers,0) (nD) {};
        \node[nam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{NAM}}}] at (2.7+4*\distbetweenlayers,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{GAM}}}] at (3+4*\distbetweenlayers,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{FAM}}}] at (3.3+4*\distbetweenlayers,0) (famA){};
    \node[outblock,label={[label distance=-0.6cm,text depth=-2ex,rotate=-90]right:\tiny{\textbf{Output layer}}}] at (3+5*\distbetweenlayers,0) (nE) {};
    \definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}
\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	outputmat/.style = {rectangle, draw=outputcolor!0, fill=outputcolor!50, thick, minimum width=0.6cm, minimum height = 1.2cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.6cm, minimum height = 1.4cm},
}
    \node [outputmat,label={[label distance=-0.5cm,text depth=0ex]right:\footnotesize$\predictionmat$}] at (3+5*\distbetweenlayers+1,0) (nF) {};
    
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.1) $ ) -- ($(nF.north east) + (0,0.1)$); % horizontal line
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.07) $ ) -- ($(nF.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(nF.north east) + (0,0.07) $ ) -- ($(nF.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of nF]()[]{\footnotesize $^\nbrclasses$}; % top label

\draw [line width=0.1mm] ($(nF.north east) + (0.1,0) $ ) -- ($(nF.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(nF.north east) + (0.13,0) $ ) -- ($(nF.north east) + (0.07,0)$); % top tick
\draw [line width=0.1mm] ($(nF.south east) + (0.13,0) $ ) -- ($(nF.south east) + (0.07,0)$); % bottom tick
\node [right=0cm of nF]()[]{\footnotesize $^{\nbrnodes}$}; % left label
    
    
    
    \newcommand{\xposrel}{-1cm}
    \newcommand{\yposrel}{0.3cm}
    \node[above right = \yposrel and  \xposrel of nA] (eA) {\footnotesize $l=1$};
    \node[above right = \yposrel and  \xposrel of nB] (eB) {\footnotesize $l=2$};
    \node[above right = \yposrel and  \xposrel of nC] (eC) {\footnotesize $l=3$};
    \node[above right = \yposrel and  \xposrel of nD] (eD) {\footnotesize $l=\nbrlayers$};

    \node at (0.3,-2.5) (inp){$\datamatrix$};
    
    \draw[->] (nA.east) -- node [above] {\footnotesize $\outputlaytensor\layernot{1}$} (nB);
    \draw[->] (nB.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{2}$} (nC);
    \draw[->] (nC.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{3}$} (ndots);
    \draw[->] (ndots.east) --  (nD);
    \draw[->] (nD.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{\nbrlayers}$}(nE);
    \draw[->] (nE.east) -- node [above] {}(nF);
    \draw[->, to path={-| (\tikztotarget)}]
        (inp) edge% bend the arrows [bend left]
        (nA) (inp) edge (nB) 
        (inp) edge (nC)(inp) edge (nD);
    
    
\end{tikzpicture}

==> figs/ionosphereaccvsadjsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\xlabelfontsize},
xlabel={SNR},
xmin=0.199,
xmax=25.001,
xmode=log,
xtick={0.2,1,5,25,125},
xticklabels={0.2,1,5,25,125},label style={font=\tiny},
ylabel style={font=\xlabelfontsize},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\tiny},
legend style={
		at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.58\\
1	0.61\\
5 0.65\\
25	0.75\\
125	0.84\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.59\\
1	0.58\\
5 0.69\\
25	0.72\\
125	0.84\\
};
\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.60\\
1	0.62\\
5 0.63\\
25	0.74\\
125	0.85\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.63\\
1	0.67\\
5 0.75\\
25	0.80\\
125	0.88\\
};
\addlegendentry{$\kappa=$5, 10}
\end{axis}

\end{tikzpicture}%

==> figs/ionosphereaccvsfeatsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.6\\
1	0.64\\
5 0.75\\
25	0.84\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.74\\
1	0.76\\
5 0.82\\
25	0.83\\
};
\addlegendentry{$\kappa=$5}

\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.76\\
1	0.76\\
5 0.78\\
25	0.81\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.78\\
1	0.80\\
5 0.83\\
25	0.85\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%

==> figs/macrof1brain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
xmin=50,
xmax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Macro F1 score},
legend columns=2,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
55 0.69\\
110 0.71\\
220 0.79\\
440  0.86\\
};
\addlegendentry{TGCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
55 0.47\\
110 0.48\\
220 0.48\\
440  0.49 \\
};
\addlegendentry{GCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, AGNNnf, dotted, mark=diamond,  mark options={solid}]
table [row sep=\\]{%
55 0.35\\ 
110 0.41\\
220 0.43\\
440  0.41 \\
};
\addlegendentry{TGCN without features}
\addplot [mark size=\markwidth, line width=\mylinewidth, Mune, dashdotted, mark=square,  mark options={solid}]
table [row sep=\\]{%
55  0.14\\
110 0.27\\
220 0.27\\
440  0.32\\
};
\addlegendentry{Mune}
\end{axis}
\end{tikzpicture}%

==> figs/macrof1circulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
xmin=50,
xmax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Macro F1 score},
legend columns=2,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
55 0.69\\
110 0.70\\
220 0.76\\
440  0.77\\
};
\addlegendentry{TGCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
55 0.47\\
110 0.48\\
220 0.48\\
440  0.48 \\
};
\addlegendentry{GCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, AGNNnf, dotted, mark=diamond,  mark options={solid}]
table [row sep=\\]{%
55 0.35\\ 
110 0.40\\
220 0.42\\
440  0.41 \\
};
\addlegendentry{TGCN without features}
\addplot [mark size=\markwidth, line width=\mylinewidth, Mune, dashdotted, mark=square,  mark options={solid}]
table [row sep=\\]{%
55  0.13\\
110 0.27\\
220 0.27\\
440  0.28\\
};
\addlegendentry{Mune}
\end{axis}
\end{tikzpicture}%

==> figs/macrof1general.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
xmin=50,
xmax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Macro F1 score},
legend columns=2,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
55 0.58\\
110 0.60\\
220 0.66\\
440  0.70\\
};
\addlegendentry{TGCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
55 0.47\\
110 0.48\\
220 0.48\\
440  0.49 \\
};
\addlegendentry{GCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, AGNNnf, dotted, mark=diamond,  mark options={solid}]
table [row sep=\\]{%
55 0.43\\ 
110 0.41\\
220 0.44\\
440  0.40 \\
};
\addlegendentry{TGCN without features}
\addplot [mark size=\markwidth, line width=\mylinewidth, Mune, dashdotted, mark=square,  mark options={solid}]
table [row sep=\\]{%
55  0.13\\
110 0.24\\
220 0.25\\
440  0.28\\
};
\addlegendentry{Mune}
\end{axis}
\end{tikzpicture}%

==> figs/multiRelGraphs.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,dashdotted,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,1+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.6+\distybetweengraphs)/dr\graphid},
           {(-0.5+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.6+\distxbetweengraphs,1.2+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,1+\distybetweengraphs)/dd\graphid},
                        {(2+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
   %%%%%%%%
   % Legends
    \node[superpeers,label={[font=\small]0: : Democrat}] (d) at (0,4.1) {};
    \node[peers,label={[font=\small]0: : Republican}] (r) at (0,3.6) {};
   %\node[legendsp] at  {\small{Democrats}};
   %\node[legendp] at  {\small{Rebublicans}};
   %\node[legend_general] at (0,4) {\small{\textsc{Skype-topology}}};
    \node at (3,3.6) (nA) {};
    \node[label={[font=\small]0: : Friends}] at (4,3.6) (nB) {};
    \path (nA) edge[edge1] (nB);
    \node at (3,3.9) (nA1) {};
    \node[label={[font=\small]0: : Same soccer team}] at (4,3.9) (nB1) {};
    \path (nA1) edge[edge2] (nB1);
    \node at (3,4.2) (nA2) {};
    \node[label={[font=\small]0: : Coworkers}] at (4,4.2) (nB2) {};
    \path (nA2) edge[edge3] (nB2);
\end{tikzpicture}

==> figs/neighboragrmodule.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,dashed,thick}
        ,my line style2/.style={ draw=blue,densely dotted,thick}
        ,my line style3/.style={ draw=black,dashdotted,thick}
        ,my line style5/.style={ draw=black,thick}
        ,my line style4/.style={ draw=orange,dotted, very thick}
        ,my line style6/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style5}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style5}
        ,edge3/.style={my line style5}
         ,edge4/.style={my line style6}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/3/0},{4/3/1},{2/0/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.1+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,1+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.6+\distybetweengraphs)/dr\graphid},
           {(-0.5+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers3] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/3/0},{4/3/1},{2/0/2}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.6+\distxbetweengraphs,1.2+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,1+\distybetweengraphs)/dd\graphid},
                        {(2+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers3] (\name) at \place {};
   
   %
   \foreach \source/\dest in { ar0/cr0, bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1, cr1/dr1,bd1/ed1,
   cr1/dr1,dr1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,bd2/ed2, ad2/ed2,dr2/er2,cr2/dr2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
    \foreach \source/\dest in {ar0/bd0,ad0/dd0,dd1/er1,cd2/ed2, cd1/ed1,br1/bd1}
    \path (\source) edge[edge4] (\dest);
    %%%%
    \node[label={[font=\footnotesize]0:\textbf{Neighborhood aggregation module}}] at (0.6,5) (title) {};
  %\node at (-0.8,3.6) (nA2) {};
  %  \node[label={[font=\footnotesize]0: : $K=2$-hop neighborhood}] at (0,3.6) (nB2) {};
  %  \path (nA2) edge[edge4] (nB2);
    %%%%%%%%
    \node at (0,2.35) (s11) {};
    \node at (-0.5,1.6) (s21) {\footnotesize{$\diffusedfeatvec\nodeshiftnot{\nodeind}{1}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s11) edge (s21);
     \node at (6,2.7) (s12) {};
    \node at (5.8,1.8) (s22) {\footnotesize{$\diffusedfeatvec\nodeshiftnot{\nodeind}{2}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s12) edge (s22);
    \node at (1.5,-0.4) (s13) {};
    \node at (0.8,0.2) (s23) {\footnotesize{\color{black}$\diffusedfeatvec\nodeshiftnot{\nodeind}{3}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s13) edge (s23);
   %%%%%%%
   %\draw[my line style4] \convexpath{er0,dr0,cr0,br0,ar0}{8pt};
   %\draw[my line style4] \convexpath{br1,dr1,dd1,ed1,bd1}{8pt};
   %\draw[my line style4] \convexpath{er2,br2,ar2}{8pt};
   \newcommand{\myfontnow}{\tiny}
   \node at (0.5,3.1) (nA) {\myfontnow $\featvec_\nodeind$};
   \node at (4.5,3.1) (nB) {\myfontnow $\featvec_\nodeind$};
   \node at (2.5,0.1) (nC) {\myfontnow $\featvec_\nodeind$};
      \node at (1,2.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8} 9}}$};
   \node at (5,2.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (3,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (0,2.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (4,2.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (2,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
    \node at (1.5,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (5.5,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (3.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
    \node at (0.6,4.2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (4.6,4.2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (2.6,1.2) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
    \node at (2,4) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (6,4) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (4,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
    \node at (2,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (6,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (4,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
    \node at (0,4) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (4,4) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (2,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
    \node at (-0.5,3.6) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (3.5,3.6) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (1.5,0.6) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
    \node at (-0.5,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (3.5,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (1.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
  
  % \node at (-0.5,-2) (J){};
  
  %\node at (6.5,6) (L){};
  \node at (1,4) (J){};
  \node at (4.8,6) (L){};
  %\draw[red,thick,dotted] 
\draw [fill=orange,fill opacity=0.1,draw=none,rounded corners=0.1cm]($(J.north west)+(-0.3,0.6)$) rectangle ($(L.south east)+(0.3,-0.6)$);
  %\draw[red,thick,dotted] 
 %\draw [fill=orange,fill opacity=0.1,draw=none,rounded corners=0.5cm]($(J.north west)+(-0.3,0.6)$) rectangle ($(L.south east)+(0.3,-0.6)$);
    %\draw[thick,dotted]     ($(I.north west)+(-0.5,0.15)$) rectangle ($(L.south east)+(0.5,-0.15)$);

   
   
\end{tikzpicture}

==> figs/netacklinkciteseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Number of attacks},
xmin=15, xmax=65, 
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
20 0.7599998950958252\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.7599998950958252,
30 0.7733333826065063\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.7733333826065063,
40 0.8150001049041748\\%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.8150001049041748,
50 0.6559999585151672\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.6559999585151672, 
60 0.6333333015441894\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-05,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.6333333015441894}
};
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20 0.60999995470047\\% 'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.60999995470047
30 0.560000026226043\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.560000026226043
40 0.614999949932098\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.614999949932098
50 0.563999986648559\\%max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.563999986648559
60 0.5899999976158142\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.5899999976158142
};
\end{axis}
\end{tikzpicture}

==> figs/netacklinkcora.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Number of attacks},
xmin=15, xmax=65, 
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
20 0.7800000715255737\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=0.0001,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=0.0001': 0.7800000715255737
30 0.8066667318344116\\%''config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-05,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.8066667318344116,
40 0.815000104904174\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.8150001049041748,
50 0.6759999990463257\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.6759999990463257}
60 0.7366666197776794\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.7366666197776794
};
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20 0.7600001096725464\\% 'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7600001096725464
30 0.7466667294502258\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7466667294502258
40 0.7000000977516175\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7600000977516175
50 0.639999890327453\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6239999890327453
60 0.7066666197776794\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7366666197776794
};
\end{axis}
\end{tikzpicture}

==> figs/netackpolblog.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Number of attacks},
xmin=15, xmax=65, 
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
20 0.8900000214576721\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=0.01': 0.8900000214576721,,
30 0.8733333826065063\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.7733333826065063,
40 0.8649999618530273\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.8649999618530273
50 0.7519999980926514\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-05,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.7519999980926514}
60 0.913333356380462\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.9133333563804626
};
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20 0.8900000095367432\\% 'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8900000095367432}
30 0.8600000143051147\\%''max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8600000143051147
40 0.8499999880790711\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8499999880790711
50 0.7879999995231628\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7879999995231628
60 0.8600000023841858\\%''max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8600000023841858
};
\end{axis}
\end{tikzpicture}

==> figs/sampledGraph.tex <==

\begin{tikzpicture}[%
        scale=0.8, every node/.style={scale=0.8},
        block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=red,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\newcommand{\disttopgraphx}{-2}
\newcommand{\disttopgraphy}{+3}
\foreach \place/\name in {{(5+\disttopgraphx,-0.5+\disttopgraphy)/ar0}, {(5.5
+\disttopgraphx,0.3+\disttopgraphy)/br0}, {(5+\disttopgraphx,0.7+\disttopgraphy)/cr0}, {(4.5+\disttopgraphx,0.7+\disttopgraphy)/dr0}}
    \node[superpeers1] (\name) at \place {};
\foreach\place/\name  in {{(6+\disttopgraphx,-0.5+\disttopgraphy)/ad0}, {(6.5+\disttopgraphx,0+\disttopgraphy)/bd0}, {(6+\disttopgraphx,0.7+\disttopgraphy)/cd0}, {(7+\disttopgraphx,0.7+\disttopgraphy)/dd0}}
\node[peers1] (\name) at \place {};


\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-4.5/1},{3.5/-4.5/2},{7/-4.5/3}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.7+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.7+\distybetweengraphs)/dr\graphid}}
    \node[superpeers1] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in  {{0/-4.5/1},{3.5/-4.5/2},{7/-4.5/3}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(1+\distxbetweengraphs,0.7+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,0.7+\distybetweengraphs)/dd\graphid}}
    \node[peers1] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge3] (\dest);
    \path (ar0) edge[edge1] (ad0);
    \path (br0) edge[edge1] (bd0);
    
    
     \foreach \source/\dest in {ar1/bd1, ad1/dd1,bd1/cd1,  br1/cr1, cr1/dr1,
   cd1/dd1,dr1/ad1}
    \path (\source) edge[edge3] (\dest);
    \path (br1) edge[edge1] (bd1);
  
  
  
  \foreach \source/\dest in {ar2/bd2, ar2/cr2, cr2/dr2,ad2/dd2,br2/cr2,
   cd2/dd2,dr2/ad2}
    \path (\source) edge[edge3] (\dest);
    %\path (ar2) edge[edge1] (ad2);
    
    \foreach \source/\dest in {ar3/bd3, ar3/cr3, ad3/dd3, cr3/dr3,
   cd3/dd3,dr3/ad3}
    \path (\source) edge[edge3] (\dest);
    \path (ar3) edge[edge1] (ad3);
    \path (br3) edge[edge1] (bd3);
    \node[esl] at (3.5,0) (esl1) {\normalsize ED$(q_1,q_2)$};
  %labels 
  \node[label={[font=\normalsize]0: Corrupted graph $\bar{\mathcal{G}}$}] at (4.3+\disttopgraphx,1.5+\disttopgraphy) (cg) {};
   \node[] at (5.5+\disttopgraphx,-0.5+\disttopgraphy) (cg0) {};
  \node[] at (0.5,-3.2) (cg1) {};
  \node[] at (4.2,-3.2) (cg2) {};
  \node[]at (7.8,-3.2) (cg4) {};
  \node[label={[font=\normalsize]0: \large{$\cdots$}}] at (4.2,-3) (cg6) {};
  \node[label={[font=\normalsize]0: \Huge{$\cdots$}}] at (5.5,-4.5) (cg3) {};
  \draw[->] (cg0) --  (esl1);
  \draw[dashed,->] (esl1) -- node [above] {$\mathcal{G}_1$} (cg1);
   \draw[dashed,->] (esl1) -- node [left] {$\mathcal{G}_2$} (cg2);
    \draw[dashed,->] (esl1) -- node [above] {$\mathcal{G}_I$} (cg4);
  \node at (7.5+\disttopgraphx,1.7) (nA1) {};
    \node[label={[font=\normalsize]0: : True links}] at (8.5+\disttopgraphx,1.7) (nB1) {};
    \path (nA1) edge[edge3] (nB1);
  \node at (7.5+\disttopgraphx,1.3) (nA2) {};
    \node[label={[font=\normalsize]0: : Corrupted links}] at (8.5+\disttopgraphx,1.3) (nB2) {};
    \path (nA2) edge[edge1] (nB2);
     \node[superpeers,label={[font=\normalsize]0: : Democrat}] (d) at (8.4+\disttopgraphx,2.8) {};
    \node[peers,label={[font=\normalsize]0: : Republican}] (r) at (8.4+\disttopgraphx,2.3) {};
    
\end{tikzpicture}

==> figs/sampledGraphPlain.tex <==

\begin{tikzpicture}[%
        scale=0.55, every node/.style={scale=0.55},
        block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=red,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\newcommand{\disttopgraphx}{-2}
\newcommand{\disttopgraphy}{+2}
\foreach \place/\name in {{(5+\disttopgraphx,-0.5+\disttopgraphy)/ar0}, {(5.5
+\disttopgraphx,0.3+\disttopgraphy)/br0}, {(5+\disttopgraphx,0.7+\disttopgraphy)/cr0}, {(4.5+\disttopgraphx,0.7+\disttopgraphy)/dr0}}
    \node[superpeers1] (\name) at \place {};
\foreach\place/\name  in {{(6+\disttopgraphx,-0.5+\disttopgraphy)/ad0}, {(6.5+\disttopgraphx,0+\disttopgraphy)/bd0}, {(6+\disttopgraphx,0.7+\disttopgraphy)/cd0}, {(7+\disttopgraphx,0.7+\disttopgraphy)/dd0}}
\node[peers1] (\name) at \place {};


\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-3/1},{3.5/-3/2},{7/-3/3}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.7+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.7+\distybetweengraphs)/dr\graphid}}
    \node[superpeers1] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in  {{0/-3/1},{3.5/-3/2},{7/-3/3}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(1+\distxbetweengraphs,0.7+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,0.7+\distybetweengraphs)/dd\graphid}}
    \node[peers1] (\name) at \place {};
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge3] (\dest);
    \path (ar0) edge[edge1] (ad0);
    \path (br0) edge[edge1] (bd0);
    
    
     \foreach \source/\dest in {ar1/bd1, ad1/dd1,bd1/cd1,  br1/cr1, cr1/dr1,
   cd1/dd1,dr1/ad1}
    \path (\source) edge[edge3] (\dest);
    \path (br1) edge[edge1] (bd1);
  
  
  
  \foreach \source/\dest in {ar2/bd2, ar2/cr2, cr2/dr2,ad2/dd2,br2/cr2,
   cd2/dd2,dr2/ad2}
    \path (\source) edge[edge3] (\dest);
    %\path (ar2) edge[edge1] (ad2);
    
    \foreach \source/\dest in {ar3/bd3, ar3/cr3, ad3/dd3, cr3/dr3,
   cd3/dd3,dr3/ad3}
    \path (\source) edge[edge3] (\dest);
    \path (ar3) edge[edge1] (ad3);
    \path (br3) edge[edge1] (bd3);
    \node[esl] at (3.5,0) (esl1) {\normalsize ED$(q_1,q_2)$};
  %labels 
  %\node[label={[font=\normalsize]0: Corrupted graph $\obsGraph$}] at (4.3+\disttopgraphx,1.5+\disttopgraphy) (cg) {};
   \node[] at (5.5+\disttopgraphx,-0.5+\disttopgraphy) (cg0) {};
  \node[] at (0.5,-2.3) (cg1) {};
  \node[] at (4.2,-2.3) (cg2) {};
  \node[]at (7.8,-2.3) (cg4) {};
  \node[label={[font=\normalsize]0: \large{$\cdots$}}] at (4.2,-1.5) (cg6) {};
  \node[label={[font=\normalsize]0: \Huge{$\cdots$}}] at (5.5,-3) (cg3) {};
  \draw[double,->] (cg0) --  (esl1);
  \draw[dashed,->] (esl1) -- node [above] {$\graph_1$} (cg1);
   \draw[dashed,->] (esl1) -- node [left] {$\graph_2$} (cg2);
    \draw[dashed,->] (esl1) -- node [above] {$\graph_\nbrshifts$} (cg4);

    
\end{tikzpicture}

==> figs/samplinggrnn.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
    %%%%%%%%%%%%%%
   %NN input
   %%%%%%%%%%%%%%
     % Place super peers and connect them
     
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,0+\distybetweengraphs)/ar\graphid}, {(0.2+\distxbetweengraphs,0.1+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.5+\distybetweengraphs)/cr\graphid}, {(-0.2+\distxbetweengraphs,0.4+\distybetweengraphs)/dr\graphid},
           {(-0.2+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers2] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
  \foreach\place/\name  in {{(0.5+\distxbetweengraphs,-0.2+\distybetweengraphs)/ad\graphid}, {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.3+\distxbetweengraphs,0.3+\distybetweengraphs)/cd\graphid}, {(0.8+\distxbetweengraphs,0.3+\distybetweengraphs)/dd\graphid},
                        {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers2] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
   %%%%%%%%%%%%%%
   %NN architecture
   %%%%%%%%%%%%%%
  
    \node[graphsampler,label={[label distance=-0.3cm,text depth=0ex]:Sampler}] at (3,0) (nA) {};
     \node[grnn,label={[label distance=-0.3cm,text depth=0ex]:AGRNN}] at (5,0) (nB) {};
    
    \definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}
\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	outputmat/.style = {rectangle, draw=outputcolor!0, fill=outputcolor!50, thick, minimum width=0.6cm, minimum height = 1.2cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.6cm, minimum height = 1.4cm},
}
    \node [outputmat,label={[label distance=-0.5cm,text depth=0ex]right:\footnotesize$\predictionmat$}] at (3+5*\distbetweenlayers+1,0) (nF) {};
    
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.1) $ ) -- ($(nF.north east) + (0,0.1)$); % horizontal line
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.07) $ ) -- ($(nF.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(nF.north east) + (0,0.07) $ ) -- ($(nF.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of nF]()[]{\footnotesize $^\nbrclasses$}; % top label

\draw [line width=0.1mm] ($(nF.north east) + (0.1,0) $ ) -- ($(nF.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(nF.north east) + (0.13,0) $ ) -- ($(nF.north east) + (0.07,0)$); % top tick
\draw [line width=0.1mm] ($(nF.south east) + (0.13,0) $ ) -- ($(nF.south east) + (0.07,0)$); % bottom tick
\node [right=0cm of nF]()[]{\footnotesize $^{\nbrnodes}$}; % left label
    
    
    
    \newcommand{\xposrel}{-1cm}
    \newcommand{\yposrel}{0.3cm}
    \node[above right = \yposrel and  \xposrel of nA] (eA) {\footnotesize $l=1$};
    \node[above right = \yposrel and  \xposrel of nB] (eB) {\footnotesize $l=2$};
    \node[above right = \yposrel and  \xposrel of nC] (eC) {\footnotesize $l=3$};
    \node[above right = \yposrel and  \xposrel of nD] (eD) {\footnotesize $l=\nbrlayers$};

    \node at (0.3,-2) (inp){$\datamatrix$};
    
    \draw[double,->] (nA.east) -- node [above] {\footnotesize $\outputlaytensor\layernot{1}$} (nB);
    \draw[double,->] (nB.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{2}$} (nC);
    \draw[double,->] (nC.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{3}$} (ndots);
    \draw[double,->] (ndots.east) --  (nD);
    \draw[double,->] (nD.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{\nbrlayers}$}(nE);
    \draw[double,->] (nE.east) -- node [above] {}(nF);
    \draw[->, to path={-| (\tikztotarget)}]
        (inp) edge% bend the arrows [bend left]
        (nA) (inp) edge (nB) 
        (inp) edge (nC)(inp) edge (nD);
    
    
\end{tikzpicture}

==> figs/synthaccvsadjsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.50\\
1	0.52\\
5 0.53\\
25	0.67\\
125	0.98\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.51\\
1	0.52\\
5 0.52\\
25	0.71\\
125	0.99\\
};
\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.50\\
1	0.52\\
5 0.50\\
25	0.76\\
125	0.99\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.51\\
1	0.56\\
5 0.60\\
25	0.79\\
125	0.999\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%

==> figs/synthaccvsfeatsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.64\\
1	0.68\\
5 0.92\\
25	0.98\\
%125	0.99\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.79\\
1	0.80\\
5 0.96\\
25	0.98\\
%125	0.99\\
};
\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.89\\
1	0.91\\
5 0.97\\
25	0.99\\
%125	0.998\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.90\\
1	0.93\\
5 0.98\\
25	0.993\\
%125	0.999\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%
